Good practice guide on the graphene-based AC-QHE realization of the farad

This Good Practice Guide provides information for the realization of the farad from the quantum Hall resistance in graphene devices by using digital impedance bridges. The fabrication and characterization of graphene quantum Hall effect devices, the cryogenic environment required to achieve the quantization conditions, the digital impedance bridges and calibration procedures are reported. The guide is a deliverable of the Joint Research Project EMPIR 18SIB07 GIQS: Graphene Impedance Quantum Standard. This project received funding from the European Metrology Programme for Innovation and Research (EMPIR) co-financed by the Participating States and from the European Unions' Horizon 2020 research and innovation programme. Funder ID: 10.13039/100014132 , Grant no: 18SIB07.

==> fig_traceability_chain_inrim.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_traceability_chain_inrim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{141.73228346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.55184738)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_traceability_chain_inrim.pdf}}%
    \put(-0.01155636,1.00332214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.7011206\unitlength}\centering Mica capacitor\\ \SI{8}{\nano\farad}\end{minipage}}}%
    \put(0.34768839,1.19236138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fully-digital bridge\\$f\approx\SI{1541}{\hertz}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_traceability_chain_inrim.pdf}}%
    \put(0.00943319,0.5650284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6600042\unitlength}\centering Gas capacitor\\ \SI{1}{\nano\farad}\end{minipage}}}%
    \put(0.38768834,0.77236064){\makebox(0,0)[lt]{\begin{minipage}{0.74\unitlength}\raggedright \end{minipage}}}%
    \put(0.3476921,0.80230564){\makebox(0,0)[lt]{\begin{minipage}{0.87889882\unitlength}\raggedright Digitally-assisted bridge\\ $f\approx\SI{1541}{\hertz}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_traceability_chain_inrim.pdf}}%
    \put(-0.12808555,1.49329856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.93505443\unitlength}\centering Graphene ACQHR \\ $R=R_\textup{K}/2$\end{minipage}}}%
    \put(0.3476921,0.36822184){\makebox(0,0)[lt]{\begin{minipage}{0.87889882\unitlength}\raggedright Build-up method\\ $f\approx\SI{1600}{\hertz}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_traceability_chain_inrim.pdf}}%
    \put(0.00709983,0.1423056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.6758385\unitlength}\centering Quartz capacitor\\ \SI{100}{\pico\farad}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_traceability_chain_inrim.pdf}}%
  \end{picture}%
\endgroup%

